Bottom Up Meets Heterotic Strings

In this talk we argue that a certain class of heterotic orbifolds can be the underlying fundamental theory for recently studied field theory GUTs. In addition we demonstrate that symmetric heterotic Z2 times Z2 orbifolds can give rise to three generation models if quantised Wilson lines are switched on.

==> fixed.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fixed.pstex}%
\end{picture}%
\setlength{\unitlength}{947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12066,8466)(-32,-8794)
\end{picture}%


==> gaugegroup_su5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gaugegroup_su5.pstex}%
\end{picture}%
\setlength{\unitlength}{994sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8144,7914)(1846,-8696)
\put(7156,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}E$_6$}}}}
\put(7201,-8521){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}E$_6$}}}}
\put(1846,-8341){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}E$_6$}}}}
\put(1891,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}E$_6$}}}}
\put(3421,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}E$_7\times$SU(2)}}}}
\put(3106,-6046){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}E$_6$}}}}}
\put(4366,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}SO(10)}}}}
\put(6931,-5191){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}E$_6$}}}}}
\put(4276,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}SO(10)}}}}
\end{picture}%


==> orbicircle.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{orbicircle.pstex}%
\end{picture}%
\setlength{\unitlength}{710sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10200,9942)(376,-8911)
\put(5326,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\mathbb Z}_2$}}}}
\put(6301,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\mathbb Z}_2^\prime$}}}}
\put(10576,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\frac{\pi R}{2}$}}}}
\put(6001,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\pi R$}}}}
\put(376,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\frac{3\pi R}{2}$}}}}
\put(6001,-8911){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}}
\end{picture}%

